Exponentially improved quantum simulation of scalar QFT

Quantum simulations of scalar quantum field theories (QFT) provide important benchmarks for demonstrating quantum advantage. We revisit digitization in the occupation basis, which is typically hindered by unfavorable circuit depth scaling. We present an approach that achieves exponential reductions in circuit depth and significantly mitigates Trotter errors by diagonalizing field operators prior to their decomposition into Pauli strings. Focusing on a scalar QFT in 2+1 dimensions, we show that this method substantially reduces circuit depth and CNOT gate counts for time evolution. Using the Lorentzian energy-energy correlator as a benchmark observable, we find parameter regimes in which occupation-basis digitization converges more rapidly with respect to local truncation than the amplitude-basis approach of Jordan, Lee, and Preskill. These results provide both algorithmic advances and phenomenological benchmarks for studies of light-ray observables on near-term quantum devices.

==> fig_numerical_phiTphi_inter.tex <==
\begin{tikzpicture}
\definecolor{TolBlue}{RGB}{0,114,178}
\definecolor{TolOrange}{RGB}{230,159,0}
\definecolor{TolGreen}{RGB}{0,158,115}
\begin{axis}[
  legend style={nodes={align=left}},
  legend cell align={left},
  font=\normalsize,
  width=\columnwidth, height=0.68\columnwidth, % 单栏适配，双栏用 \textwidth
  xlabel={$t$}, ylabel={$\langle \Omega|\phi^\dagger(\bm 0)T_{0,\{0,1\}\to \{1,1\}}\phi(\bm 0)|\Omega\rangle$},
  ymin=-0.3, ymajorgrids,
  legend style={at={(0.02,0.98)},anchor=north west, draw=none, fill=none, font=\footnotesize},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  grid=both, grid style={line width=0.2pt, draw=black!15},
  clip=false
]

% ---------- Method A: energies (sorted; repeat values => degeneracy) ----------
\addplot+[
  line width=0.95pt, mark=*, mark size=1.6pt, color=TolBlue
] table[
  row sep=\\, header=true, x=t, y=phidag_T_phi_VEV
]{
t phidag_T_phi_VEV\\
0 0\\
0.2 -0.01776\\
0.4 -0.02122\\
0.6 -0.00114\\
0.8 0.04309\\
1.0 0.10261\\
1.2 0.1612\\
1.4 0.19987\\
1.6 0.20251\\
1.8 0.16121\\
2 0.07933\\
};
\addlegendentry{Exact}

\addplot+[
  only marks, mark=square*, mark size=1.6pt,color=black!50,
  mark options={fill=black}
] table[
  row sep=\\, header=true, x=t, y=ReU
]{
t ReU \\
0 0.000974\\
0.2 -0.023565\\
0.4 -0.029099\\
0.6 -0.003149\\
0.8 0.05498\\
1 0.13291\\
1.2 0.2082\\
1.4 0.25489\\
1.6 0.25164\\
1.8 0.18904\\
2 0.073797\\
};
\addlegendentry{Adiabatic and Trotter, $n_q$=2}

% ---------- Method B ----------
\addplot+[
  only marks, mark=square*, mark size=1.6pt, color=TolOrange,
  error bars/.cd,
  y dir=both, y explicit
] table[
  row sep=\\, header=true, x=t, y=ReU, y error=Re_err
]{
t ReU Re_err\\
0 -0.11891 0.09375\\
0.2 0.04058 0.09795\\
0.4 0.11326 0.09224\\
0.6 -0.00494 0.08957\\
0.8 -0.00118 0.09124\\
1.0 -0.0208 0.08860\\
1.2 0.21748 0.09569\\
1.4 0.25375 0.09524\\
1.6 0.41377 0.09755\\
1.8 0.32375 0.09455\\
2.0 0.05140 0.09009\\
};
\addlegendentry{Simulation(Qiskit), $n_q$=2}

\end{axis}
\end{tikzpicture}

==> fig_phidag_T_phi_intVEV.tex <==
\begin{tikzpicture}
  \definecolor{TolBlue}{RGB}{0,114,178}   % 方法1
  \definecolor{TolOrange}{RGB}{230,159,0} % 方法2
  \definecolor{TolGreen}{RGB}{0,158,115}  % 方法3

  \begin{axis}[
    width=\columnwidth, height=0.8\columnwidth,
    xlabel={$t$}, ylabel={$\langle\Omega|\phi^\dagger(\bm 0)T_{0,\{0,1\}\to \{1,1\}}\phi(\bm 0)|\Omega\rangle$},
    tick align=outside, tick style={thin}, minor tick num=1,
    scaled ticks=false,
    enlarge y limits={upper,value=0.5},
    legend style={
  at={(0.5,1.0)}, anchor=north, yshift=-1.2ex,
  draw=none, fill=none,
  font=\tiny, legend columns=3, column sep=3pt, inner sep=1pt,row sep=1pt
},
    legend cell align=left,
    unbounded coords=discard, clip=true,
    grid=both, grid style={line width=0.2pt, draw=black!15},
    clip=false
  ]

    \pgfplotstableread[row sep=newline, col sep=space]{
t	OBnq3	OBnq4	OBnq2	OBnq1	ABnq4	ABnq3	ABnq2	ABnq1
0	4.86E-16	-6.96E-16	-4.93E-16	4.04E-14	-5.72E-10	5.01E-06	-3.19E-04	-7.06E-04
0.2	-1.86E-02	-1.85E-02	-1.78E-02	4.04E-14	-1.85E-02	-1.77E-02	-8.19E-03	-3.56E-03
0.4	-2.25E-02	-2.25E-02	-2.12E-02	4.05E-14	-2.24E-02	-2.13E-02	-7.41E-03	-8.04E-03
0.6	-2.23E-03	-2.23E-03	-1.14E-03	4.05E-14	-2.23E-03	-1.67E-03	7.04E-03	8.39E-04
0.8	4.30E-02	4.29E-02	4.31E-02	4.05E-14	4.29E-02	4.22E-02	3.47E-02	3.28E-02
1	1.04E-01	1.04E-01	1.03E-01	4.05E-14	1.04E-01	1.02E-01	6.97E-02	5.99E-02
1.2	1.65E-01	1.65E-01	1.61E-01	4.05E-14	1.65E-01	1.61E-01	9.36E-02	3.75E-02
1.4	2.07E-01	2.06E-01	2.00E-01	4.06E-14	2.06E-01	2.00E-01	9.58E-02	-2.18E-02
1.6	2.11E-01	2.11E-01	2.03E-01	4.06E-14	2.11E-01	2.04E-01	7.15E-02	-4.20E-02
1.8	1.71E-01	1.71E-01	1.61E-01	4.07E-14	1.71E-01	1.63E-01	2.05E-02	1.72E-02
2	8.72E-02	8.73E-02	7.93E-02	4.07E-14	8.73E-02	8.17E-02	-4.14E-02	9.63E-02
2.2	-2.43E-02	-2.41E-02	-2.83E-02	4.07E-14	-2.41E-02	-2.65E-02	-9.22E-02	1.10E-01
2.4	-1.41E-01	-1.40E-01	-1.39E-01	4.07E-14	-1.40E-01	-1.38E-01	-1.19E-01	5.10E-02
2.6	-2.35E-01	-2.35E-01	-2.25E-01	4.08E-14	-2.35E-01	-2.28E-01	-1.12E-01	-1.74E-02
2.8	-2.84E-01	-2.84E-01	-2.67E-01	4.08E-14	-2.84E-01	-2.73E-01	-6.87E-02	-3.79E-02
3	-2.73E-01	-2.73E-01	-2.51E-01	4.08E-14	-2.73E-01	-2.61E-01	2.05E-04	-3.27E-03
3.2	-2.02E-01	-2.03E-01	-1.79E-01	4.08E-14	-2.03E-01	-1.90E-01	7.14E-02	5.17E-02
3.4	-8.49E-02	-8.54E-02	-6.56E-02	4.09E-14	-8.53E-02	-7.58E-02	1.28E-01	7.33E-02
3.6	5.45E-02	5.40E-02	6.52E-02	4.09E-14	5.40E-02	5.85E-02	1.50E-01	3.19E-02
3.8	1.86E-01	1.85E-01	1.84E-01	4.09E-14	1.85E-01	1.83E-01	1.25E-01	-3.68E-02
4	2.79E-01	2.79E-01	2.64E-01	4.09E-14	2.79E-01	2.71E-01	7.16E-02	-6.32E-02
4.2	3.16E-01	3.16E-01	2.88E-01	4.10E-14	3.16E-01	3.02E-01	-8.76E-04	-3.07E-02
4.4	2.88E-01	2.88E-01	2.52E-01	4.10E-14	2.88E-01	2.72E-01	-7.22E-02	6.60E-03
4.6	2.02E-01	2.02E-01	1.66E-01	4.11E-14	2.02E-01	1.87E-01	-1.18E-01	6.67E-03
4.8	7.89E-02	7.95E-02	4.94E-02	4.11E-14	7.95E-02	6.82E-02	-1.38E-01	-7.57E-03
5	-5.42E-02	-5.35E-02	-7.04E-02	4.11E-14	-5.35E-02	-5.89E-02	-1.27E-01	-7.11E-04
    }\datatable

    \addplot[mark=triangle*,mark size=1pt,line width=0.95pt, color=TolOrange] table[x=t, y=OBnq2] {\datatable};
    \addlegendentry{$OB,n_q=2$}
    \addplot[mark=*, mark size=1pt, line width=0.95pt, color=TolBlue] table[x=t, y=OBnq3] {\datatable};
    \addlegendentry{$OB,n_q=3$}
    \addplot[mark=square*,mark size=1pt,line width=0.95pt, color=TolGreen] table[x=t, y=OBnq4] {\datatable};
    \addlegendentry{$OB,n_q=4$}


    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolOrange] table[x=t, y=ABnq2] {\datatable};
    \addlegendentry{$AB,n_q=2$}
    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolBlue] table[x=t, y=ABnq3] {\datatable};
    \addlegendentry{$AB,n_q=3$}
    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolGreen] table[x=t, y=ABnq4] {\datatable};
    \addlegendentry{$AB,n_q=4$}
\end{axis}
\end{tikzpicture}

==> fig_phidag_T_phi_intVEV_m0.15lam0.15.tex <==
\begin{tikzpicture}
  \definecolor{TolBlue}{RGB}{0,114,178}   % 方法1
  \definecolor{TolOrange}{RGB}{230,159,0} % 方法2
  \definecolor{TolGreen}{RGB}{0,158,115}  % 方法3

  \begin{axis}[
    width=\columnwidth, height=0.8\columnwidth,
    xlabel={$t$}, ylabel={$\langle\Omega|\phi^\dagger(\bm 0)T_{0,\{0,1\}\to \{1,1\}}\phi(\bm 0)|\Omega\rangle$},
    tick align=outside, tick style={thin}, minor tick num=1,
    scaled ticks=false,
    enlarge y limits={upper,value=0.5},
    legend style={
  at={(0.5,1.0)}, anchor=north, yshift=-1.2ex,
  draw=none, fill=none,
  font=\tiny, legend columns=3, column sep=3pt, inner sep=1pt,row sep=1pt
},
    legend cell align=left,
    unbounded coords=discard, clip=true,
    grid=both, grid style={line width=0.2pt, draw=black!15},
    clip=false
  ]

    \pgfplotstableread[row sep=newline, col sep=space]{
t	OBnq3	OBnq4	OBnq2	OBnq1	ABnq4	ABnq3	ABnq2	ABnq1
0	-8.92E-16	2.11E-15	-5.66E-16	4.04E-14	-1.27E-07	3.62E-06	-1.79E-04	-7.06E-04
0.2	-1.34E-02	-1.35E-02	-1.42E-02	4.04E-14	-1.34E-02	-1.31E-02	-9.15E-03	-3.56E-03
0.4	-1.58E-02	-1.60E-02	-1.61E-02	4.05E-14	-1.58E-02	-1.54E-02	-6.16E-03	-8.04E-03
0.6	-7.90E-05	-1.36E-04	1.84E-03	4.05E-14	-1.22E-05	1.52E-04	8.38E-03	8.39E-04
0.8	3.47E-02	3.50E-02	4.01E-02	4.05E-14	3.49E-02	3.46E-02	3.60E-02	3.28E-02
1	8.25E-02	8.31E-02	9.06E-02	4.05E-14	8.28E-02	8.18E-02	7.22E-02	5.99E-02
1.2	1.31E-01	1.32E-01	1.39E-01	4.05E-14	1.32E-01	1.30E-01	1.07E-01	3.75E-02
1.4	1.67E-01	1.68E-01	1.70E-01	4.06E-14	1.67E-01	1.65E-01	1.30E-01	-2.18E-02
1.6	1.76E-01	1.76E-01	1.70E-01	4.06E-14	1.76E-01	1.73E-01	1.31E-01	-4.20E-02
1.8	1.50E-01	1.51E-01	1.33E-01	4.07E-14	1.50E-01	1.48E-01	1.03E-01	1.72E-02
2	9.18E-02	9.16E-02	6.23E-02	4.07E-14	9.13E-02	8.98E-02	5.16E-02	9.63E-02
2.2	8.80E-03	7.86E-03	-2.72E-02	4.07E-14	8.10E-03	7.94E-03	-1.14E-02	1.10E-01
2.4	-8.24E-02	-8.40E-02	-1.16E-01	4.07E-14	-8.31E-02	-8.17E-02	-7.26E-02	5.10E-02
2.6	-1.62E-01	-1.64E-01	-1.81E-01	4.08E-14	-1.63E-01	-1.60E-01	-1.17E-01	-1.74E-02
2.8	-2.13E-01	-2.15E-01	-2.07E-01	4.08E-14	-2.13E-01	-2.09E-01	-1.42E-01	-3.79E-02
3	-2.21E-01	-2.22E-01	-1.84E-01	4.08E-14	-2.20E-01	-2.16E-01	-1.38E-01	-3.27E-03
3.2	-1.83E-01	-1.84E-01	-1.17E-01	4.08E-14	-1.82E-01	-1.79E-01	-1.02E-01	5.17E-02
3.4	-1.06E-01	-1.05E-01	-2.01E-02	4.09E-14	-1.05E-01	-1.03E-01	-4.69E-02	7.33E-02
3.6	-5.31E-03	-3.63E-03	8.32E-02	4.09E-14	-4.31E-03	-4.31E-03	1.49E-02	3.19E-02
3.8	9.84E-02	1.01E-01	1.69E-01	4.09E-14	9.93E-02	9.70E-02	7.10E-02	-3.68E-02
4	1.83E-01	1.86E-01	2.16E-01	4.09E-14	1.84E-01	1.80E-01	1.03E-01	-6.32E-02
4.2	2.32E-01	2.34E-01	2.14E-01	4.10E-14	2.32E-01	2.27E-01	1.21E-01	-3.07E-02
4.4	2.34E-01	2.36E-01	1.64E-01	4.10E-14	2.34E-01	2.29E-01	1.08E-01	6.60E-03
4.6	1.91E-01	1.92E-01	7.83E-02	4.11E-14	1.91E-01	1.87E-01	7.61E-02	6.67E-03
4.8	1.12E-01	1.12E-01	-2.22E-02	4.11E-14	1.12E-01	1.10E-01	3.94E-02	-7.57E-03
    }\datatable
    \addplot[mark=triangle*,mark size=1pt,line width=0.95pt, color=TolOrange] table[x=t, y=OBnq2] {\datatable};
    \addlegendentry{$OB,n_q=2$}
    \addplot[mark=*, mark size=1pt, line width=0.95pt, color=TolBlue] table[x=t, y=OBnq3] {\datatable};
    \addlegendentry{$OB,n_q=3$}
    \addplot[mark=square*,mark size=1pt,line width=0.95pt, color=TolGreen] table[x=t, y=OBnq4] {\datatable};
    \addlegendentry{$OB,n_q=4$}

    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolOrange] table[x=t, y=ABnq2] {\datatable};
    \addlegendentry{$AB,n_q=2$}
    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolBlue] table[x=t, y=ABnq3] {\datatable};
    \addlegendentry{$AB,n_q=3$}
    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolGreen] table[x=t, y=ABnq4] {\datatable};
    \addlegendentry{$AB,n_q=4$}
\end{axis}
\end{tikzpicture}

==> fig_phidag_T_phi_intVEV_m0.15lam0.3.tex <==
\begin{tikzpicture}
  \definecolor{TolBlue}{RGB}{0,114,178}   % 方法1
  \definecolor{TolOrange}{RGB}{230,159,0} % 方法2
  \definecolor{TolGreen}{RGB}{0,158,115}  % 方法3

  \begin{axis}[
    width=\columnwidth, height=0.8\columnwidth,
    xlabel={$t$}, ylabel={$\langle\Omega|\phi^\dagger(\bm 0)T_{0,\{0,1\}\to \{1,1\}}\phi(\bm 0)|\Omega\rangle$},
    tick align=outside, tick style={thin}, minor tick num=1,
    scaled ticks=false,
    enlarge y limits={upper,value=0.5},
    legend style={
  at={(0.5,1.0)}, anchor=north, yshift=-1.2ex,
  draw=none, fill=none,
  font=\tiny, legend columns=3, column sep=3pt, inner sep=1pt,row sep=1pt
},
    legend cell align=left,
    unbounded coords=discard, clip=true,
    grid=both, grid style={line width=0.2pt, draw=black!15},
    clip=false
  ]

    \pgfplotstableread[row sep=newline, col sep=space]{
t	OBnq3	OBnq4	OBnq2	OBnq1	ABnq4	ABnq3	ABnq2	ABnq1
0	9.54E-17	-8.05E-16	2.81E-16	4.04E-14	-2.06E-09	1.48E-06	-1.55E-05	-7.06E-04
0.2	-9.99E-03	-1.04E-02	-1.31E-02	4.04E-14	-1.04E-02	-1.02E-02	-6.97E-03	-3.56E-03
0.4	-1.15E-02	-1.20E-02	-1.45E-02	4.05E-14	-1.20E-02	-1.18E-02	-6.07E-03	-8.04E-03
0.6	1.32E-03	1.12E-03	3.42E-03	4.05E-14	1.12E-03	1.19E-03	5.66E-03	8.39E-04
0.8	2.93E-02	2.99E-02	4.05E-02	4.05E-14	2.99E-02	2.97E-02	2.89E-02	3.28E-02
1	6.80E-02	6.96E-02	8.87E-02	4.05E-14	6.96E-02	6.93E-02	5.69E-02	5.99E-02
1.2	1.09E-01	1.11E-01	1.34E-01	4.05E-14	1.11E-01	1.10E-01	9.11E-02	3.75E-02
1.4	1.40E-01	1.43E-01	1.61E-01	4.06E-14	1.43E-01	1.42E-01	1.08E-01	-2.18E-02
1.6	1.51E-01	1.54E-01	1.56E-01	4.06E-14	1.54E-01	1.53E-01	1.08E-01	-4.20E-02
1.8	1.36E-01	1.38E-01	1.15E-01	4.07E-14	1.38E-01	1.36E-01	8.69E-02	1.72E-02
2	9.35E-02	9.39E-02	4.36E-02	4.07E-14	9.40E-02	9.19E-02	4.70E-02	9.63E-02
2.2	3.00E-02	2.83E-02	-4.40E-02	4.07E-14	2.84E-02	2.65E-02	-3.85E-03	1.10E-01
2.4	-4.34E-02	-4.71E-02	-1.27E-01	4.07E-14	-4.69E-02	-4.81E-02	-5.79E-02	5.10E-02
2.6	-1.12E-01	-1.17E-01	-1.83E-01	4.08E-14	-1.17E-01	-1.17E-01	-9.53E-02	-1.74E-02
2.8	-1.61E-01	-1.67E-01	-1.97E-01	4.08E-14	-1.67E-01	-1.66E-01	-1.16E-01	-3.79E-02
3	-1.80E-01	-1.86E-01	-1.62E-01	4.08E-14	-1.86E-01	-1.83E-01	-1.14E-01	-3.27E-03
3.2	-1.64E-01	-1.68E-01	-8.43E-02	4.08E-14	-1.68E-01	-1.64E-01	-8.36E-02	5.17E-02
3.4	-1.14E-01	-1.16E-01	1.96E-02	4.09E-14	-1.16E-01	-1.13E-01	-3.91E-02	7.33E-02
3.6	-4.12E-02	-4.05E-02	1.25E-01	4.09E-14	-4.07E-02	-3.79E-02	1.37E-02	3.19E-02
3.8	4.07E-02	4.42E-02	2.08E-01	4.09E-14	4.39E-02	4.54E-02	6.08E-02	-3.68E-02
4	1.15E-01	1.21E-01	2.47E-01	4.09E-14	1.21E-01	1.21E-01	9.71E-02	-6.32E-02
4.2	1.67E-01	1.75E-01	2.32E-01	4.10E-14	1.74E-01	1.73E-01	1.12E-01	-3.07E-02
4.4	1.87E-01	1.95E-01	1.67E-01	4.10E-14	1.95E-01	1.91E-01	1.00E-01	6.60E-03
4.6	1.70E-01	1.78E-01	6.73E-02	4.11E-14	1.78E-01	1.74E-01	7.76E-02	6.67E-03
4.8	1.22E-01	1.28E-01	-4.49E-02	4.11E-14	1.28E-01	1.24E-01	3.41E-02	-7.57E-03
5	5.32E-02	5.57E-02	-1.44E-01	4.11E-14	5.60E-02	5.31E-02	-1.55E-02	-7.11E-04
    }\datatable

    \addplot[mark=triangle*,mark size=1pt,line width=0.95pt, color=TolOrange] table[x=t, y=OBnq2] {\datatable};
    \addlegendentry{$OB,n_q=2$}
    \addplot[mark=*, mark size=1pt, line width=0.95pt, color=TolBlue] table[x=t, y=OBnq3] {\datatable};
    \addlegendentry{$OB,n_q=3$}
    \addplot[mark=square*,mark size=1pt,line width=0.95pt, color=TolGreen] table[x=t, y=OBnq4] {\datatable};
    \addlegendentry{$OB,n_q=4$}

    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolOrange] table[x=t, y=ABnq2] {\datatable};
    \addlegendentry{$AB,n_q=2$}
    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolBlue] table[x=t, y=ABnq3] {\datatable};
    \addlegendentry{$AB,n_q=3$}
    \addplot[mark=diamond*, dashed,mark size=1pt,line width=0.95pt, color=TolGreen] table[x=t, y=ABnq4] {\datatable};
    \addlegendentry{$AB,n_q=4$}
\end{axis}
\end{tikzpicture}
